Jet quenching pattern at LHC in PYQUEN model

The first LHC data on high transverse momentum hadron and dijet spectra in PbPb collisions at center-of-mass energy 2.76 TeV per nucleon pair are analyzed in the frameworks of PYQUEN jet quenching model. The presented studies for the nuclear modification factor of high-pT hadrons and the imbalance in dijet transverse energy support the supposition that the intensive wide-angular ("out-of-cone") medium-induced partonic energy loss is seen in central PbPb collisions at the LHC.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

